Nucleon Form Factors in Dispersion Theory

Dispersion relations provide a powerful tool to analyse the electromagnetic form factors of the nucleon both in the space-like and time-like regions with constraints from other experiments, unitarity, and perturbative QCD. We give a brief introduction into dispersion theory for nucleon form factors and present first results from our ongoing form factor analysis. We also calculate the two-pion continuum contribution to the isovector spectral functions drawing upon the new high statistics measurements of the pion form factor by the CMD-2, KLOE, and SND collaborations.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

